Prior Prompt Engineering for Reinforcement Fine-Tuning

This paper investigates prior prompt engineering (pPE) in the context of reinforcement fine-tuning (RFT), where language models (LMs) are incentivized to exhibit behaviors that maximize performance through reward signals. While existing RFT research has primarily focused on algorithms, reward shaping, and data curation, the design of the prior prompt--the instructions prepended to queries during training to elicit behaviors such as step-by-step reasoning--remains underexplored. We investigate whether different pPE approaches can guide LMs to internalize distinct behaviors after RFT. Inspired by inference-time prompt engineering (iPE), we translate five representative iPE strategies--reasoning, planning, code-based reasoning, knowledge recall, and null-example utilization--into corresponding pPE approaches. We experiment with Qwen2.5-7B using each of the pPE approaches, then evaluate performance on in-domain and out-of-domain benchmarks (e.g., AIME2024, HumanEval+, and GPQA-Diamond). Our results show that all pPE-trained models surpass their iPE-prompted counterparts, with the null-example pPE approach achieving the largest average performance gain and the highest improvement on AIME2024 and GPQA-Diamond, surpassing the commonly used reasoning approach. Furthermore, by adapting a behavior-classification framework, we demonstrate that different pPE strategies instill distinct behavioral styles in the resulting models. These findings position pPE as a powerful yet understudied axis for RFT.

==> examples/code.txt <==
<code>
\begin{lstlisting}[language=Python]
divisors = []
number = 196

for i in range(1, number + 1):
    if number \% i == 0:
        divisors.append(i)
\end{lstlisting}
</code>\\
<answer>The number 196 has \boxed{9} positive whole-number divisors.</answer>

==> examples/examples.txt <==
<examples>\\
To determine the number of positive whole-number divisors of 196, we first need to find its prime factorization.\\
\\
1. Start by dividing 196 by the smallest prime number, which is 2:\\
   \[\\
   196 \div 2 = 98\\
   \]\\
   So, 2 is a prime factor.\\
\\
2. Divide 98 by 2 again:\\
   \[\\
   98 \div 2 = 49\\
   \]\\
   So, 2 is a prime factor again.\\
\\
3. Now, 49 is not divisible by 2, so we move to the next smallest prime number, which is 3. However, 49 is not divisible by 3 either. The next prime number is 5, but 49 is not divisible by 5. The next prime number is 7:\\
   \[\\
   49 \div 7 = 7\\
   \]\\
   So, 7 is a prime factor.\\
\\
4. Finally, 7 is a prime number itself, so we divide it by 7:\\
   \[\\
   7 \div 7 = 1\\
   \]\\
   So, 7 is a prime factor again.\\
\\
Thus, the prime factorization of 196 is:\\
\[\\
196 = 2^2 \times 7^2\\
\]\\
\\
To find the number of positive whole-number divisors, we use the formula for finding the number of divisors from the prime factorization. If a number \( n \) has a prime factorization of \( p_1^{e_1} \times p_2^{e_2} \times \cdots \times p_k^{e_k} \), then the number of positive divisors of \( n \) is given by:\\
\[\\
(e_1 + 1)(e_2 + 1) \cdots (e_k + 1)\\
\]\\
\\
For 196, the exponents in the prime factorization are 2 and 2. Therefore, the number of positive divisors is:\\
\[\\
(2 + 1)(2 + 1) = 3 \times 3 = 9\\
\]\\
\\
So, 196 has \boxed{9} positive whole-number divisors.\\
</examples>\\
\\
<answer>\\
\boxed{9}\\
</answer>

==> examples/knowledge.txt <==
<knowledge>\\
To determine the number of positive whole-number divisors of 196, we first need to find its prime factorization. The prime factorization of a number is the product of prime numbers that equals the original number.\\
\\
Let's find the prime factorization of 196:\\
1. 196 is even, so it is divisible by 2:\\
   \[ 196 \div 2 = 98 \]\\
   So, we have \( 196 = 2 \times 98 \).\\
2. 98 is also even, so it is divisible by 2:\\
   \[ 98 \div 2 = 49 \]\\
   So, we have \( 196 = 2 \times 2 \times 49 \).\\
3. 49 is not even, but it is divisible by 7:\\
   \[ 49 \div 7 = 7 \]\\
   So, we have \( 196 = 2 \times 2 \times 7 \times 7 \).\\
4. 7 is a prime number, so we stop here.\\
\\
The prime factorization of 196 is \( 2^2 \times 7^2 \).\\
\\
To find the number of positive divisors, we use the formula that involves adding 1 to each of the exponents in the prime factorization and then multiplying the results:
\[ (2+1)(2+1) = 3 \times 3 = 9 \]\\
\\
Therefore, 196 has 9 positive whole-number divisors.\\
</knowledge>\\
<answer>\\
\boxed{9}\\
</answer>

==> examples/plan.txt <==
<plan>\\
1. Identify the prime factorization of 196.\\
2. Use the formula for finding the number of divisors from the prime factorization.\\
</plan>\\
\\
<answer>\\
To find the number of positive whole-number divisors of 196, we first need to determine its prime factorization.\\
\\
1. Prime factorization of 196:\\
   - 196 is even, so it is divisible by 2: \(196 \div 2 = 98\).\\
   - 98 is also even, so it is divisible by 2: \(98 \div 2 = 49\).\\
   - 49 is not even, but it is divisible by 7: \(49 \div 7 = 7\).\\
   - 7 is a prime number.\\
\\
So, the prime factorization of 196 is \(2^2 \times 7^2\).\\
\\
2. Using the formula for finding the number of divisors from the prime factorization:\\
   If a number \(n\) has a prime factorization of \(p_1^{e_1} \times p_2^{e_2} \times \ldots \times p_k^{e_k}\), then the number of divisors of \(n\) is given by \((e_1 + 1)(e_2 + 1) \ldots (e_k + 1)\).\\
\\
For 196, the exponents in the prime factorization are 2 and 2. Therefore, the number of divisors is \((2 + 1)(2 + 1) = 3 \times 3 = 9\).\\
\\
Thus, the number of positive whole-number divisors of 196 is \(\boxed{9}\).\\
</answer>

==> examples/prompt.txt <==
How many positive whole-number divisors does 196 have?

==> examples/think.txt <==
<think>\\
To determine the number of positive whole-number divisors of 196, we first need to find its prime factorization.\\
\\
1. Start by dividing 196 by the smallest prime number, which is 2:\\
   \[\\
   196 \div 2 = 98\\
   \]\\
   So, 196 = 2 x 98.\\
\\
2. Next, divide 98 by 2:\\
   \[\\
   98 \div 2 = 49\\
   \]\\
   So, 196 = 2 x 2 x 49.\\
\\
3. Now, 49 is not divisible by 2, so we move to the next smallest prime number, which is 3. However, 49 is not divisible by 3 either. The next prime number is 5, and 49 is not divisible by 5. The next prime number is 7:\\
   \[\\
   49 \div 7 = 7\\
   \]\\
   So, 196 = 2 x 2 x 7 x 7.\\
\\
4. We can write this in exponential form:\\
   \[\\
   196 = 2^2 \times 7^2\\
   \]\\
\\
To find the number of divisors, we use the formula for the number of divisors based on the prime factorization. If a number \( n \) has a prime factorization of \( p_1^{e_1} \times p_2^{e_2} \times \cdots \times p_k^{e_k} \), then the number of divisors \( D(n) \) is given by:\\
\[\\
D(n) = (e_1 + 1)(e_2 + 1) \cdots (e_k + 1)\\
\]\\
\\
For 196, the exponents in the prime factorization are 2 and 2. Therefore, the number of divisors is:\\
\[\\
D(196) = (2 + 1)(2 + 1) = 3 \times 3 = 9\\
\]\\
\\
So, the number of positive whole-number divisors of 196 is 9.\\
</think>\\
<answer>\\
\(\boxed{9}\)\\
</answer>

==> prompts/five_classification/code.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response includes written code (in any programming language) used to compute or check the solution. Code may be accompanied by brief comments or used directly to reason.\\
\\
If you find any code implementation, please return <result>YES</result>. If the response does not contain any code implementation, please return <result>NO</result>.

==> prompts/five_classification/examples.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response provides one or more illustrative examples (worked out or referenced) that help explain the problem or solution process. These may be from simpler or analogous problems used to derive or validate the answer.\\
\\
If you find any example usage, please return <result>YES</result>. If the response does not contain any example usage, please return <result>NO</result>.

==> prompts/five_classification/knowledge.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response recalls relevant facts, theorems, or concepts before solving the problem. This includes definitions, properties, or known formulas used to justify or support the solution path.\\
\\
If you find any background knowledge, please return <result>YES</result>. If the response does not contain any background knowledge, please return <result>NO</result>.

==> prompts/five_classification/plan.txt <==
ou are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response contains a structured plan or approach for solving the problem before executing calculations. Look for high-level steps, strategies, or intentions stated clearly (e.g., "First I will factor this... then I will check for...", "1. Conduct a hypothesis testing.").\\
\\
If you find any solution planning, please return <result>YES</result>. If the response does not contain any solution planning, please return <result>NO</result>.

==> prompts/five_classification/think.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response contains internal step-by-step logical reasoning to reach a conclusion. Look for clear sequences of deductive or mathematical steps that reflect the assistant "thinking through" the problem logically.\\
\\
If you find any reasoning steps, please return <result>YES</result>. If the response does not contain any reasoning steps, please return <result>NO</result>.

==> prompts/four_classification/backtracking.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response contains any backtracking behavior, where the model realizes a path won't work and explicitly goes back to try a different approach.\\
\\
Count the number of distinct backtracking instances and provide the count between the tags <count> </count>. If the response does not contain any backtracking behavior, please provide a count of 0 as <count>0</count>.

==> prompts/four_classification/backward_chaining.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
 \\
Evaluate whether the response contains any explicit subgoal setting, where the model breaks down the problem into smaller, intermediate goals. An example of subgoal setting is: "First, I'll try to get close to target/2, then...".\\
\\
Count the number of distinct subgoals set and provide the count between the tags <count> </count>. If the response does not contain any subgoal setting, please provide a count of 0 as <count>0</count>.

==> prompts/four_classification/subgoal_settings.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
\\
Evaluate whether the response contains any backward-chaining behavior, where the model starts from the target and works backwards to the initial problem. An example of backward-chaining when the target is 24 and the numbers are 12 and 2 is: "Let's work backwards from the target. 24/2 = 12. So, 12*2=24." and if the target is 22 and the numbers are 25 and 3 is: "Since the target is 22, and 22 + 3 = 25, ...".\\
\\
Count the number of distinct backward-chaining instances and provide the count between the tags <count> </count>. If the response does not contain any backward-chaining behavior, please provide a count of 0 as <count>0</count>.

==> prompts/four_classification/verifications.txt <==
You are a helpful assistant that analyzes mathematical reasoning.\\
\\
Here is a response that a language model generated while trying to solve a the following problem the goal of accurately answer the problem.\\
\\
\# Problem\\
\{problem\}\\
\\
The response the model used is the following:\\
\\
\#  Response\\
\{completion\}\\
 \\
Evaluate whether the response contains any answer-verification steps. An example of an answer-verification step is: 'This sequence results in 1, which is not equal to 22' and 'Since 25 is not equal to 22' for explicit verification and 'Too high!' or 'This works!' for implicit verification. We want to mark instances where the response explicitly checks the current result.\\
\\
If you find any answer-verification steps, please count them and provide the count as between the tags <count> </count>. If the response does not contain any answer-verification steps, please provide a count of 0 as <count>0</count>.

==> prompts/prior/code.txt <==
{\sethlcolor{hlyellow}You are a helpful assistant. The assistant first \hl{writes required code used to solve the problem} and then provides the user with the answer. The \hl{code} and answer are enclosed within \hl{<code></code>} and <answer></answer> tags, respectively, i.e., \hl{<code> detailed code here </code>}<answer> answer here </answer>. Now the user asks you to solve a mathematical reasoning problem. After \hl{coding}, when you finally reach a conclusion, clearly state the final answer in \textbackslash boxed\{\} within <answer> </answer> tags. You always answer mathematically and do not state the choice.}

==> prompts/prior/examples.txt <==
{\sethlcolor{hlyellow}You are a helpful assistant. The assistant first \hl{lists relevant examples} used to solve the problem and then provides the user with the answer. The \hl{examples} and answer are enclosed within \hl{<examples></examples>} and <answer></answer> tags, respectively, i.e., \hl{<examples> relevant examples here </examples>}<answer> answer here </answer>. Now the user asks you to solve a mathematical reasoning problem. After \hl{listing examples}, when you finally reach a conclusion, clearly state the final answer in \textbackslash boxed\{\} within <answer> </answer> tags. You always answer mathematically and do not state the choice.}

==> prompts/prior/knowledge.txt <==
{\sethlcolor{hlyellow}You are a helpful assistant. The assistant first \hl{recalls relevant knowledge used to solve the problem} and then provides the user with the answer. The \hl{knowledge} and answer are enclosed within \hl{<knowledge></knowledge>} and <answer></answer> tags, respectively, i.e., \hl{<knowledge> comprehensive knowledge here </knowledge>}<answer> answer here </answer>. Now the user asks you to solve a mathematical reasoning problem. After \hl{recalling knowledge}, when you finally reach a conclusion, clearly state the final answer in \textbackslash boxed\{\} within <answer> </answer> tags. You always answer mathematically and do not state the choice.}

==> prompts/prior/plan.txt <==
{\sethlcolor{hlyellow}You are a helpful assistant. The assistant first \hl{plans about the reasoning process in the mind} and then provides the user with the answer. The \hl{plan} and answer are enclosed within \hl{<plan></plan>} and <answer></answer> tags, respectively, i.e., \hl{<plan> detailed plan here </plan>}<answer> answer here </answer>. Now the user asks you to solve a mathematical reasoning problem. After \hl{planning}, when you finally reach a conclusion, clearly state the final answer in \textbackslash boxed\{\} within <answer> </answer> tags. You always answer mathematically and do not state the choice.}

==> prompts/prior/think.txt <==
{\sethlcolor{hlyellow}You are a helpful assistant. The assistant first \hl{thinks about the reasoning process in the mind} and then provides the user with the answer. The \hl{reasoning process} and answer are enclosed within \hl{<think></think>} and <answer></answer> tags, respectively, i.e., \hl{<think> reasoning process here </think>}<answer> answer here </answer>. Now the user asks you to solve a mathematical reasoning problem. After \hl{thinking}, when you finally reach a conclusion, clearly state the final answer in \textbackslash boxed\{\} within <answer> </answer> tags. You always answer mathematically and do not state the choice.}

==> prompts/prior_examples/logic_rl.txt <==
{\sethlcolor{hlyellow}\hl{You are a helpful assistant. The assistant first thinks about the reasoning process in the mind and then provides the user with the answer. The reasoning process and answer are enclosed within <think> </think> and <answer> </answer> tags, respectively, i.e., <think> reasoning process here </think><answer> answer here </answer>. Now the user asks you to solve a logical reasoning problem. After thinking, when you finally reach a conclusion, clearly state the identity of each character within <answer> </answer> tags. i.e., <answer> (1) Zoey is a knight, (2) ... </answer>.}}

==> prompts/prior_examples/open_reasoner_zero.txt <==
{\sethlcolor{hlyellow}\hl{A conversation between User and Assistant. The user asks a question, and the Assistant solves it. The assistant first thinks about the reasoning process in the mind and then provides the user with the answer. The reasoning process and answer are enclosed within <think> </think> and <answer> </answer> tags, respectively, i.e., <think> reasoning process here </think> <answer> answer here </answer>. User: You must put your answer inside <answer> </answer> tags, i.e., <answer> answer here </answer>. And your final answer will be extracted automatically by the \textbackslash boxed\{\} tag.}}

\{\{user\_prompt\}\}

Assistant: <think>
